A Theoretical Study of DBLog: Certified Virtual Cuts for a Snapshot-Equivalent Replay of Live Databases

DBLog is a change-data-capture (CDC) mechanism for copying a table or selected keys from a source database while continuing to stream new changes from its commit log. It reads a table in primary-key ordered chunks and brackets each read with low and high watermarks in the source log. A chunk row is discarded if a log event for the same key appears anywhere in that window. The remaining rows are emitted as refresh events after the high watermark. DBLog allows backfills to run at any time during normal operation, rather than only as an initial bootstrap, while writes and live capture continue. It was introduced in the 2019 Netflix Tech Blog post and further discussed in the 2020 DBLog paper. The mechanism has since been adopted by open-source projects, including Debezium and Apache Flink CDC. The original blog post and paper explained this mechanism but did not provide a formal correctness proof or a precise description of its replay result. In this paper, we formalize how chunk reads and log events are combined and prove that their replay reconstructs the source state up to a specific log position for the keys being copied. We define this as a virtual cut, representing a snapshot-equivalent replay without requiring a physical snapshot. DBLog emits the events needed to reconstruct the source state downstream, without storing that state itself. To verify executions independently, we provide a certificate that validates this equivalence from recorded log evidence and chunk observations. Once chunk processing completes and covers all keys, this guarantee extends to the whole table. Furthermore, appending subsequent change-stream events advances the cut forward, formalizing the seamless transition from historical backfill to live streaming. All definitions and proofs are mechanized in Isabelle/HOL.

==> figures/fig01_theorem_ladder/fig01.tex <==
% Theorem ladder and independent extensions.

\centering
\begin{tikzpicture}[setA]

% Styles.
\tikzset{
  ladderChip/.style={layerChip, minimum width=11mm, minimum height=11mm},
  ladderSlab/.style={block, text width=82mm, minimum height=11mm,
                     align=left, inner sep=4pt, font=\sffamily\footnotesize},
  ladderNote/.style={font=\sffamily\scriptsize\itshape, text=gMid,
                     text width=44mm, align=left, anchor=west,
                     inner sep=0pt},
  panelHd/.style={font=\sffamily\bfseries\footnotesize, text=gDark,
                  anchor=west},
  cardTtl/.style={font=\sffamily\bfseries\footnotesize, text=gDark,
                  anchor=north west, text width=62mm, align=left,
                  inner sep=0pt},
  cardAtt/.style={font=\sffamily\scriptsize\itshape, text=gMid,
                  anchor=north west, text width=62mm, align=left,
                  inner sep=0pt},
  cardTxt/.style={font=\sffamily\scriptsize, text=gDark,
                  anchor=north west, text width=62mm, align=left,
                  inner sep=0pt},
  cardTxtG/.style={font=\sffamily\scriptsize, text=gMid,
                   anchor=north west, text width=62mm, align=left,
                   inner sep=0pt},
  chipNow/.style={draw=gDark, line width=0.5pt, rounded corners=2pt,
                  fill=gPale, font=\sffamily\bfseries\scriptsize,
                  text=gDark, inner xsep=4pt, inner ysep=1.6pt,
                  anchor=north west},
  chipFut/.style={draw=gLight, line width=0.5pt, rounded corners=2pt,
                  fill=white, font=\sffamily\bfseries\scriptsize,
                  text=gMid, inner xsep=4pt, inner ysep=1.6pt,
                  anchor=north west},
  cardBox/.style={draw=gMid, line width=0.6pt, rounded corners=2.5pt,
                  fill=gBg},
}

\def\rowGap{2.5mm}

% Source-side theorem ladder.
\node[panelHd] (hdA) at (-5.5mm,10mm)
  {The theorem ladder: source-side core (Layers 0--4)};

% Layers 0 and 1 share a row.
\node[ladderChip] (c01) at (0,0) {0\,/\,1};
\node[ladderSlab,  right=1.5mm of c01, anchor=west] (s01) {%
  \textbf{Source histories, replay events, abstract DBLog runs.}
  Defines $\WellformedRun$ (source-log retention, frontier discipline,
  watermark consistency, chunk-read fidelity).};
\node[ladderNote,  right=2mm   of s01]              (n01)                      {%
  The wellformed-run model.\\
  WF carries the source-side observation\\
  obligations. The certificate's external-\\
  observation premise enters at Layer 3.};

% Layer 2.
\node[ladderChip,  below=\rowGap of c01.south, anchor=north] (c2)              {2};
\node[ladderSlab,  right=1.5mm of c2,  anchor=west]          (s2)              {%
  \textbf{Source-side virtual-cut soundness.}
  $\WellformedRun \Rightarrow$ replay at frontier equals source on the
  run scope.};
\node[ladderNote,  right=2mm   of s2]                        (n2)              {%
  Same assumptions as L0/1. No \emph{new}\\
  assumptions (external observation\\
  is already inherited).};

% Layer 3.
\node[ladderChip,  below=\rowGap of c2.south, anchor=north]  (c3)              {3};
\node[ladderSlab,  right=1.5mm of c3, anchor=west]           (s3)              {%
  \textbf{Accepted-certificate soundness.}
  $\Verify(C{,}E)=\Accept \,\land\, \FaithfulSourceObservation \,\land\,$
  checker substrate $\Rightarrow \VirtualCut(C, H)$.};
\node[ladderNote,  right=2mm   of s3]                        (n3)              {%
  Layer 2 $+$\\
  checker-substrate obligations $+$\\
  External observation assumption.};

% Layer 4.
\node[ladderChip,  below=\rowGap of c3.south, anchor=north]  (c4)              {4};
\node[ladderSlab,  right=1.5mm of c4, anchor=west]           (s4)              {%
  \textbf{Whole-table specialization.}
  $\VirtualCut(C, H) \,\land\, \WholeTableClaimScope(C, H, b) \Rightarrow$
  unrestricted equality on the table at the frontier.};
\node[ladderNote,  right=2mm   of s4]                        (n4)              {%
  Layer 3 $+$\\
  $\WholeTableClaimScope(C, H, b)$.};

% Dependency arrows: each lower layer depends on the layer above.
\foreach \a/\b in {c01/c2, c2/c3, c3/c4} {
  \draw[-{Latex[length=5pt, width=4pt]}, gDark, line width=0.9pt]
    ([yshift=-0.2pt]\a.south)
    -- ([yshift=0.2pt]\b.north);
}

% Divider between the theorem ladder and independent extensions. A layout
% rule only, not a status boundary: the extensions below are mixed-status.
\coordinate (divL) at ($(c4.south west) + (-6.5mm, -7mm)$);
\coordinate (divR) at ($(n4.east |- divL) + (0.5mm, 0)$);
\draw[gLight, line width=0.4pt] (divL) -- (divR);

% Independent extensions.
\node[panelHd, anchor=north west] (hdB) at ($(divL) + (0,-4mm)$)
  {Post-core extension map: independent extensions, \emph{not} ladder rungs};

% Source-side extension of Layer 2.
\node[cardTtl, anchor=north west] (a-ttl) at ($(hdB.south west) + (1.5mm,-3.5mm)$)
  {Source-side virtual-cut algebra};
\node[cardAtt, anchor=north west] (a-att) at ([yshift=-0.8mm]a-ttl.south west)
  {Extends the Layer~2 virtual-cut theorem.};
\node[chipNow, anchor=north west] (a-c1) at ([yshift=-1.5mm]a-att.south west)
  {Machine-checked};
\node[cardTxt, anchor=north west] (a-d1) at ([yshift=-0.8mm]a-c1.south west)
  {Continuation across frontiers and restriction to a sub-scope.};
\node[chipFut, anchor=north west] (a-c2) at ([yshift=-1.6mm]a-d1.south west)
  {Future work};
\node[cardTxtG, anchor=north west] (a-d2) at ([yshift=-0.8mm]a-c2.south west)
  {Disjoint composition, concrete extended-certificate verification,
   and raw overlap/retry normalization.};

% Destination-side extension of the certified prefix.
\node[cardTtl, anchor=north west] (b-ttl) at ($(a-ttl.north west) + (72mm,0)$)
  {Destination-side sink extensions};
\node[cardAtt, anchor=north west] (b-att) at ([yshift=-0.8mm]b-ttl.south west)
  {Extend the core's certified clean prefix with a separate sink model.};
\node[chipFut, anchor=north west] (b-c1) at ([yshift=-1.5mm]b-att.south west)
  {Future work, Non-claim};
\node[cardTxtG, anchor=north west] (b-d1) at ([yshift=-0.8mm]b-c1.south west)
  {ACK-only receipt and stream-prefix correctness. Applied destination
   state is a Non-claim.};
\node[chipFut, anchor=north west] (b-c2) at ([yshift=-1.6mm]b-d1.south west)
  {Future work};
\node[cardTxtG, anchor=north west] (b-d2) at ([yshift=-0.8mm]b-c2.south west)
  {Strong sink-state barrier convergence needs a fenced, idempotent
   sink contract and visible apply-barrier evidence.};

% Card backgrounds.
\begin{scope}[on background layer]
  \node[cardBox, fit=(a-ttl)(a-att)(a-c1)(a-d1)(a-c2)(a-d2),
        inner sep=4pt] {};
  \node[cardBox, fit=(b-ttl)(b-att)(b-c1)(b-d1)(b-c2)(b-d2),
        inner sep=4pt] {};
\end{scope}

\end{tikzpicture}

\caption{Theorem ladder and extensions. Layers~0--4 form the
source-side core, with each layer using the premises of the layers above
it. Continuation and scope restriction extend the Layer~2 virtual-cut
result. Disjoint composition, extended-certificate verification, and
overlap/retry normalization remain Future work. Destination-state
results require a separate sink model. A cut obtained from an accepted
certificate retains the certificate assumptions and faithful-source
observation premise.}
\label{fig:theorem-ladder}


==> figures/fig02_running_example_timeline/fig02.tex <==
% Running example and continuation.

\centering
\renewcommand{\ULthickness}{0.6pt}
\begin{tikzpicture}[setA, x=1cm, y=1cm]

% Layout coordinates.
\def\xCa{1.50}
\def\xCb{4.00}
\def\xCc{6.50}
\def\xCd{9.50}
\def\xCe{15.05}                   % later frontier c_5 (continuation)
\def\axisY{0}
\def\writeY{0.85}
\def\brackY{-0.30}
\def\brackLabelY{-0.60}
\def\obsY{-1.55}

% Replay/source equality at the frontier.
\def\eqY{3.55}                    % equality unit, center y
\def\eqX{\xCd}                    % equality unit, center x (the frontier)

\node[font=\sffamily\Large, anchor=center] (eq) at (\eqX, \eqY) {$=$};

\node[blockFill, anchor=east, text width=29mm, align=center,
      left=4pt of eq.west, font=\sffamily\footnotesize]
  (lbox) {%
  \textbf{$\Apply(\CleanPrefix) \restrict K$}\\[1pt]
  \begin{tabular}{@{\ }r@{\,:\,}l@{\ }}
    100 & $3000$  \\
    200 & $12000$ \\
    300 & $3500$  \\
  \end{tabular}};

\node[block, anchor=west, text width=29mm, align=center,
      right=4pt of eq.east, font=\sffamily\footnotesize]
  (rbox) {%
  \textbf{$\Src(b_0, H, f) \restrict K$}\\[1pt]
  \begin{tabular}{@{\ }r@{\,:\,}l@{\ }}
    100 & $3000$  \\
    200 & $12000$ \\
    300 & $3500$  \\
  \end{tabular}};

\node[sublabelDim, anchor=south] at ($(lbox.north -| eq) + (0,1.5pt)$)
  {at frontier $f = c_4$, on scope $K = \{100, 200, 300\}$};

% Connect the frontier to the state comparison.
\coordinate (eqSouth) at ($(eq |- lbox.south) + (0, -2pt)$);
\draw[guide, line width=0.5pt]
  (\xCd, \axisY) -- (eqSouth);

% Source-log axis.
\draw[axisLine] (-0.10, \axisY) -- (15.65, \axisY);

\foreach \x/\lab in {\xCa/c_1, \xCb/c_2, \xCc/c_3} {
  \draw[axisTick] (\x, \axisY+0.06) -- (\x, \axisY-0.06);
  \node[anchor=north, font=\sffamily\scriptsize, inner sep=1pt]
    at (\x, \axisY-0.06) {$\lab$};
}
\draw[axisTick, line width=0.8pt] (\xCd, \axisY+0.10) -- (\xCd, \axisY-0.10);
\node[anchor=north, font=\sffamily\scriptsize\bfseries, inner sep=1pt]
  at (\xCd, \axisY-0.08) {$c_4 = f$};

\node[sublabelDim, anchor=west, inner sep=0pt]
  at (15.80, \axisY) {source-log};

% Source writes.
\foreach \x/\op/\key/\val/\tag in {%
  \xCa/Upd/100/$3000$/w_1,
  \xCb/Ins/300/$2500$/w_2,
  \xCc/Upd/200/$12000$/w_3,
  \xCd/Upd/300/$3500$/w_4%
} {
  \node[pillFill, anchor=south] (w-\tag) at (\x, \writeY+0.10) {%
    \strut\textbf{\op}~\key\\\,$\to$~\val\,};
  \draw[guide, line width=0.35pt] (\x, \axisY+0.07) -- (\x, \writeY+0.10);
}

% Chunk reads.
% Chunk A observations.
\draw[braceMirror] (\xCa-0.65, \brackY) -- (\xCa+0.65, \brackY);
\node[sublabel, anchor=north] (chAlab) at (\xCa, \brackLabelY)
  {chunk $A$ at $c_1$};

\node[pill, anchor=north, text width=24mm, align=left, inner xsep=4pt]
  (chAobs) at (\xCa, \obsY) {%
  \,$100 \to 3000$\\
  \,\sout{$200 \to 10000$}};

% Chunk B observations.
\draw[braceMirror] (\xCc-0.65, \brackY) -- (\xCc+0.65, \brackY);
\node[sublabel, anchor=north] (chBlab) at (\xCc, \brackLabelY)
  {chunk $B$ at $c_3$};

\node[pill, anchor=north, text width=24mm, align=left, inner xsep=4pt]
  (chBobs) at (\xCc, \obsY) {%
  \,\sout{$300 \to 2500$}};

% Connect stale observations to the writes that supersede them.
\draw[weakFlow, rounded corners=2pt]
  ($(chAobs.east) + (0.05, -0.10)$)
  to[out=15, in=-100, looseness=0.7]
  ($(w-w_3.south) + (-0.05, 0.02)$);
\draw[weakFlow, rounded corners=2pt]
  ($(chBobs.east) + (0.05, 0)$)
  to[out=15, in=-100, looseness=0.7]
  ($(w-w_4.south) + (-0.05, 0.02)$);

% "dominated by" labels sit just below each superseding write.
\node[font=\sffamily\scriptsize\itshape, text=gMid, anchor=north,
      inner sep=1pt, fill=white]
  at ($(w-w_3.south) + (0, -0.06)$) {dominated by};
\node[font=\sffamily\scriptsize\itshape, text=gMid, anchor=north,
      inner sep=1pt, fill=white]
  at ($(w-w_4.south) + (0, -0.06)$) {dominated by};

% Continuation to the later frontier.

\draw[gLight, line width=0.4pt, densely dashed]
  (\xCe, \axisY) -- (\xCe, \eqY-0.45);

\node[pill, draw=gLight, text=gMid, anchor=south] (w-w5)
  at (\xCe, \writeY+0.10) {\strut\textbf{Del}~200\\\,$\to$~absent\,};
\draw[guide, gLight, line width=0.35pt]
  (\xCe, \axisY+0.07) -- (\xCe, \writeY+0.10);

\draw[axisTick, gMid, line width=0.8pt]
  (\xCe, \axisY+0.10) -- (\xCe, \axisY-0.10);
\node[anchor=north, font=\sffamily\scriptsize\bfseries, text=gMid,
      inner sep=1pt] at (\xCe, \axisY-0.08) {$c_5 = f'$};

\draw[braceMirror, draw=gLight, dashed]
  (\xCd+0.70, \brackY) -- (\xCe-0.70, \brackY);
\node[sublabelDim, anchor=north]
  at ($(\xCd, \brackLabelY)!0.5!(\xCe, \brackLabelY)$)
  {continuation segment: one CDC event};

\node[blockGhost, anchor=center, text width=28mm, align=center,
      font=\sffamily\scriptsize] (c5card) at (\xCe, \eqY) {%
  \textbf{cut advances to $f' = c_5$}\\[1.5pt]
  no new chunk read};

\end{tikzpicture}

\caption{Two chunk reads at different source-log coordinates assemble
into a replay whose state at frontier $f = c_4$ equals the source on
scope $K = \{100, 200, 300\}$. Stale observations (strikethrough) are
dominated by later source-log writes. No single physical read gathers
every key in scope, so the cut is virtual rather than physical.
That is the bootstrap cut at $c_4$. The lighter elements to the right
show the continuation of
Section~\ref{sec:advancing-cut-running-example}. One further
source-log event ($c_5$, a delete of account 200) is appended as the
continuation segment for the half-open interval $(c_4, c_5]$. It begins
strictly after the frontier $c_4$ and requires no additional chunk read. This advances
the same cut to the later frontier $f' = c_5$.}
\label{fig:running-example-timeline}


==> figures/fig03_dblog_mechanism/fig03.tex <==
% DBLog mechanism and raw replay.

\centering
\begin{tikzpicture}[setA, x=1cm, y=1cm]

% Layout coordinates.
\def\xCa{2.20}
\def\xCb{5.00}
\def\xCc{7.50}
\def\xCd{10.40}
\def\xWAlo{1.30}
\def\xWAhi{3.10}
\def\xWBlo{6.80}
\def\xWBhi{8.20}

\def\yCDC{1.30}
\def\yAxis{0}
\def\yRef{-1.45}

% Source-log axis.
\draw[axisLine] (-0.10, \yAxis) -- (11.80, \yAxis);
\foreach \x/\lab in {\xCa/c_1, \xCb/c_2, \xCc/c_3, \xCd/c_4} {
  \draw[axisTick] (\x, \yAxis+0.07) -- (\x, \yAxis-0.07);
  \node[font=\sffamily\scriptsize, fill=white, inner sep=1pt]
    at (\x, \yAxis) {$\lab$};
}
\node[sublabelDim, anchor=west, inner sep=0pt, align=left]
  at (11.95, \yAxis) {source-log};

% CDC events.
\node[sublabel, anchor=east, font=\sffamily\scriptsize\itshape, text=gMid,
      align=right, inner sep=0pt]
  at (-0.10, \yCDC) {CDC events\\(source writes):};

\foreach \x/\op/\key/\val in {%
  \xCa/Upd/100/3000,
  \xCb/Ins/300/2500,
  \xCc/Upd/200/12000,
  \xCd/Upd/300/3500%
} {
  \node[pillFill, anchor=south, font=\sffamily\scriptsize,
        inner xsep=3pt, inner ysep=1.5pt] (cdc-\key) at (\x, \yCDC-0.10) {%
    \strut\textbf{\op}~\key$\to$\val};
  \draw[guide] (\x, \yAxis+0.10) -- (\x, \yCDC-0.10);
}

% Chunk refreshes and watermark brackets.
\node[sublabel, anchor=east, font=\sffamily\scriptsize\itshape, text=gMid,
      align=right, inner sep=0pt]
  at (-0.10, \yRef) {Refresh events\\(chunk rows):};

\draw[braceMirror] (\xWAlo, \yAxis-0.20) -- (\xWAhi, \yAxis-0.20);
\node[sublabel, anchor=north, inner sep=2pt, fill=white]
  at ($(\xWAlo,\yAxis-0.40)!0.5!(\xWAhi,\yAxis-0.40)$)
  {chunk $A$};

% Stack same-coordinate observations vertically.
\node[pill, anchor=north, font=\sffamily\scriptsize,
      inner xsep=3pt, inner ysep=1.5pt]
  (rA1) at (\xCa, \yRef+0.40)
  {\strut $A$:\,$100 \to 3000$};
\node[pill, anchor=north, font=\sffamily\scriptsize,
      inner xsep=3pt, inner ysep=1.5pt]
  (rA2) at (\xCa, \yRef-0.10)
  {\strut $A$:\,$200 \to 10000$};
\draw[guide] (\xCa, \yAxis-0.20) -- (\xCa, \yRef+0.40);

\draw[braceMirror] (\xWBlo, \yAxis-0.20) -- (\xWBhi, \yAxis-0.20);
\node[sublabel, anchor=north, inner sep=2pt, fill=white]
  at ($(\xWBlo,\yAxis-0.40)!0.5!(\xWBhi,\yAxis-0.40)$)
  {chunk $B$};

\node[pill, anchor=north, font=\sffamily\scriptsize,
      inner xsep=3pt, inner ysep=1.5pt]
  (rB1) at (\xCc, \yRef+0.20)
  {\strut $B$:\,$300$$\to$$2500$};
\draw[guide] (\xCc, \yAxis-0.20) -- (\xCc, \yRef+0.20);

\draw[-{Latex[length=5pt, width=4pt]}, gDark, line width=0.7pt]
  (5.85, \yRef-0.65) -- (5.85, \yRef-1.75)
  node[midway, fill=white, inner sep=2pt,
       font=\sffamily\scriptsize\itshape, text=gMid]
       {merged in source-log order};

% Raw replay; the last column identifies dominated refreshes.
\matrix[
  matrix of nodes,
  column sep=10pt,
  row sep=3pt,
  nodes={font=\sffamily\scriptsize, anchor=west, inner xsep=2pt, inner ysep=1pt},
  anchor=north,
  ampersand replacement=\&,
] (mr) at (5.85, \yRef-2.10) {%
  |[font=\sffamily\bfseries\scriptsize]| \# \&
    |[font=\sffamily\bfseries\scriptsize]| Kind \&
    |[font=\sffamily\bfseries\scriptsize]| Coord \&
    |[font=\sffamily\bfseries\scriptsize]| Event \&
    |[font=\sffamily\bfseries\scriptsize]| In normalized view? \\
  1 \& CDC \& $c_1$ \& Update~$100 \to 3000$        \& \checkmark \\
  2 \& Ref \& $c_1$ \& chunk $A$: $100 \to 3000$    \& \checkmark \\
  3 \& Ref \& $c_1$ \& chunk $A$: $200 \to 10000$   \& |[text=gMid, font=\sffamily\scriptsize\itshape]| dominated by 5 \\
  4 \& CDC \& $c_2$ \& Insert~$300 \to 2500$        \& \checkmark \\
  5 \& CDC \& $c_3$ \& Update~$200 \to 12000$       \& \checkmark \\
  6 \& Ref \& $c_3$ \& chunk $B$: $300 \to 2500$    \& |[text=gMid, font=\sffamily\scriptsize\itshape]| dominated by 7 \\
  7 \& CDC \& $c_4$ \& Update~$300 \to 3500$        \& \checkmark \\
};

\begin{scope}[on background layer]
  \node[draw=gDark, line width=0.5pt, rounded corners=1pt,
        inner sep=4pt, fit=(mr)] {};
\end{scope}

\draw[gMid, line width=0.35pt]
  (mr.west |- mr-1-1.south) ++(0, -1.5pt)
  -- (mr.east |- mr-1-1.south) ++(0, -1.5pt);

\end{tikzpicture}

\caption{The DBLog mechanism in the running example. Source
writes become \emph{CDC events} above the axis. Chunk-read rows become
\emph{refresh events} (below the axis, grouped by chunk and bracketed
by source-log watermarks). The two streams merge in source-log order
into the \emph{raw clean prefix} below, which is the list used by the
Layer~2 theorem. A refresh row whose key is touched by a later source
write is marked \emph{dominated}. The raw clean prefix keeps it, and an
optional normalized view may drop it without changing the $\Apply$
result (\S\ref{raw-replay-and-normalized-clean-prefix}).}
\label{fig:dblog-mechanism}


==> figures/fig04_virtual_vs_physical_cut/fig04.tex <==
% Physical and virtual cuts.

\centering
\begin{tikzpicture}[setA, x=1cm, y=1cm]

% Physical cut.
\begin{scope}[xshift=0cm]

\node[font=\sffamily\footnotesize\bfseries, anchor=south]
  at (3.25, 3.95) {Physical cut};
\node[font=\sffamily\scriptsize\itshape, text=gMid, anchor=south]
  at (3.25, 3.50) {what DBLog \emph{does not} produce};

\draw[axisLine] (0.10, 0) -- (6.40, 0);

\def\xF{3.25}

% Counterfactual snapshot with the same target state as the virtual cut.
% Centered at y=2.30, the same height as the right panel's equality unit.
\node[blockFill, anchor=center, align=center,
      font=\sffamily\scriptsize, inner xsep=5pt, inner ysep=3pt]
  (lstate) at (\xF, 2.30) {%
  all keys read at $f$\\[1pt]
  \begin{tabular}{@{\ }r@{\,:\,}l@{\ }}
    100 & $3000$  \\
    200 & $12000$ \\
    300 & $3500$  \\
  \end{tabular}};

% Single cut line at f. The 0.9pt weight matches the dependency arrows in Figure 1.
\draw[gDark, line width=0.9pt] (\xF, 0) -- (lstate.south);
\node[font=\sffamily\scriptsize\bfseries, anchor=north, inner sep=1pt]
  at (\xF, -0.05) {$f$};

% Subtitle at y=-0.90, aligned with the right panel's subtitle.
\node[font=\sffamily\scriptsize\itshape, text=gDark, anchor=north,
      align=center, text width=58mm]
  at (\xF, -0.90)
  {a single source-log coordinate at which\\
   every key in scope is observed};

% Annotation at y=0.55, aligned with the right panel's annotation.
\node[font=\sffamily\scriptsize, anchor=west, text=gMid,
      align=left, inner sep=1pt]
  at (\xF+0.20, 0.55)
  {monolithic\\\strut single-line cut};

\end{scope}

\draw[gMid, line width=0.5pt] (7.30, -1.30) -- (7.30, 4.10);

% Virtual cut.
\begin{scope}[xshift=7.95cm]

\node[font=\sffamily\footnotesize\bfseries, anchor=south]
  at (3.25, 3.95) {Virtual cut};
\node[font=\sffamily\scriptsize\itshape, text=gMid, anchor=south]
  at (3.25, 3.50) {what DBLog \emph{does} produce};

\draw[axisLine] (0.10, 0) -- (6.40, 0);
\def\xCa{0.95}
\def\xCb{2.45}
\def\xCc{3.95}
\def\xCd{5.50}
\foreach \x/\lab in {\xCa/c_1, \xCb/c_2, \xCc/c_3} {
  \draw[axisTick] (\x, 0.06) -- (\x, -0.06);
  \node[font=\sffamily\scriptsize, anchor=north, inner sep=1pt]
    at (\x, -0.06) {$\lab$};
}
\draw[axisTick, line width=0.8pt] (\xCd, 0.10) -- (\xCd, -0.10);
\node[font=\sffamily\scriptsize\bfseries, anchor=north, inner sep=1pt]
  at (\xCd, -0.08) {$c_4 = f$};

\draw[braceMirror] (\xCa-0.30, -0.35) -- (\xCa+0.30, -0.35);
\node[font=\sffamily\scriptsize, anchor=north, inner sep=1pt]
  at (\xCa, -0.45) {chunk $A$};
\draw[braceMirror] (\xCc-0.30, -0.35) -- (\xCc+0.30, -0.35);
\node[font=\sffamily\scriptsize, anchor=north, inner sep=1pt]
  at (\xCc, -0.45) {chunk $B$};

\draw[guide] (\xCd, 0) -- (\xCd, 1.95);

% Replay/source equality on the claimed keys.
\def\eqY{2.30}
\node[font=\sffamily\Large, anchor=center] (eq) at (3.25, \eqY) {$=$};
\node[blockFill, anchor=east, align=center,
      font=\sffamily\scriptsize, left=3pt of eq.west,
      inner xsep=5pt, inner ysep=3pt]
  (lbox) {%
  \textbf{$\Apply(\CleanPrefix) \restrict K$}\\[1pt]
  \begin{tabular}{@{\ }r@{\,:\,}l@{\ }}
    100 & $3000$  \\
    200 & $12000$ \\
    300 & $3500$  \\
  \end{tabular}};
\node[block, anchor=west, align=center,
      font=\sffamily\scriptsize, right=3pt of eq.east,
      inner xsep=5pt, inner ysep=3pt]
  (rbox) {%
  \textbf{$\Src(b_0, H, f) \restrict K$}\\[1pt]
  \begin{tabular}{@{\ }r@{\,:\,}l@{\ }}
    100 & $3000$  \\
    200 & $12000$ \\
    300 & $3500$  \\
  \end{tabular}};

\node[font=\sffamily\scriptsize, anchor=center, text=gMid,
      align=center, inner sep=1pt]
  at (3.25, 0.55)
  {\emph{no single line}\\ outcomes match at $f$};

\node[font=\sffamily\scriptsize\itshape, text=gDark, anchor=north,
      align=center, text width=58mm]
  at (3.25, -0.90)
  {chunk reads at distinct coordinates\\
   replay-at-frontier $=$ source-at-frontier on scope $K$};

\end{scope}

\end{tikzpicture}

\caption{Physical cut vs.\ virtual cut. \emph{Left:} a physical cut
requires a single source-log coordinate at which every key in scope is
observed, shown as a single vertical line. DBLog does \emph{not} produce
one. The values shown are the counterfactual outcome on $K$. \emph{Right:}
a virtual cut requires replay at the frontier to equal the source at
the frontier on the chosen scope. The chunk reads (as in
Figure~\ref{fig:running-example-timeline}) sit at distinct earlier
coordinates, but the replay reconstructs the source state at the frontier.}
\label{fig:virtual-vs-physical-cut}


==> figures/fig05_anchor_domain_table_scope/fig05.tex <==
% Anchor domain and whole-table claim scope.

\centering
\begin{tikzpicture}[setA, x=1cm, y=1cm,
    conjNum/.style={
      draw=gDark, line width=0.5pt, circle, fill=gPale,
      minimum size=4.5mm, inner sep=0pt, font=\sffamily\bfseries\scriptsize,
      text=gDark,
    },
    keyDot/.style={
      font=\sffamily\small\bfseries, text=gDark, inner sep=1pt,
    },
    ellOutline/.style={gDark, line width=0.5pt},
    ellName/.style={font=\sffamily\scriptsize\bfseries, text=gDark, inner sep=1pt},
  ]

% Claimed key scope.
\def\rectXmin{0}
\def\rectXmax{10.20}
\def\rectYmin{0}
\def\rectYmax{7.3}
\def\axisY{-1.30}

\draw[gDark, line width=0.6pt, rounded corners=3pt]
  (\rectXmin, \rectYmin) rectangle (\rectXmax, \rectYmax);

\node[font=\sffamily\bfseries\footnotesize, anchor=north west, inner sep=4pt,
      text=gDark]
  at (\rectXmin+0.12, \rectYmax-0.12) {$\Scope(C)$};

% Anchor-domain and touched-between sets.
\def\anchorCx{3.7}
\def\anchorCy{4.85}
\def\touchedCx{6.5}
\def\touchedCy{4.85}
\def\ellRx{1.95}
\def\ellRy{0.85}

\node[ellName, anchor=south]
  at (\anchorCx-0.65, \anchorCy+\ellRy+0.10) {anchor-domain};
\node[ellName, anchor=south]
  at (\touchedCx+0.65, \touchedCy+\ellRy+0.10) {touched-between};

% Shade the intersection containing key 200.
\begin{scope}
  \clip (\anchorCx, \anchorCy) ellipse [x radius=\ellRx, y radius=\ellRy];
  \fill[gPale] (\touchedCx, \touchedCy) ellipse [x radius=\ellRx, y radius=\ellRy];
\end{scope}

\draw[ellOutline]
  (\anchorCx, \anchorCy) ellipse [x radius=\ellRx, y radius=\ellRy];
\draw[ellOutline]
  (\touchedCx, \touchedCy) ellipse [x radius=\ellRx, y radius=\ellRy];

\node[keyDot] at (\anchorCx-1.15, \anchorCy)   {$100$};
\node[keyDot] at ($(\anchorCx, \anchorCy)!0.5!(\touchedCx, \touchedCy)$) {$200$};
\node[keyDot] at (\touchedCx+1.15, \touchedCy) {$300$};

\node[font=\sffamily\scriptsize\itshape, text=gMid, anchor=center,
      align=center, inner sep=2pt]
  at (5.10, 3.20)
  {union $=$ table-scope-between $= \{100, 200, 300\}$};

% Replay-key set.
\def\replayCx{5.10}
\def\replayCy{1.55}
\def\replayRx{3.2}
\def\replayRy{0.70}

\node[ellName, anchor=south]
  at (\replayCx, \replayCy+\replayRy+0.10) {replay-keys};

\draw[ellOutline]
  (\replayCx, \replayCy) ellipse [x radius=\replayRx, y radius=\replayRy];

\node[keyDot] at (\replayCx-2.10, \replayCy) {$100$};
\node[keyDot] at (\replayCx,      \replayCy) {$200$};
\node[keyDot] at (\replayCx+2.10, \replayCy) {$300$};

% Anchor and frontier in source-log order.
\draw[axisLine] (0.10, \axisY) -- (10.10, \axisY);
\node[sublabelDim, anchor=west, inner sep=0pt]
  at (10.20, \axisY) {source-log};

\def\bX{2.60}
\def\fX{7.60}
\draw[axisTick] (\bX, \axisY+0.07) -- (\bX, \axisY-0.07);
\node[font=\sffamily\scriptsize, anchor=north, inner sep=1pt]
  at (\bX, \axisY-0.07) {$b$};
\draw[axisTick, line width=0.8pt] (\fX, \axisY+0.10) -- (\fX, \axisY-0.10);
\node[font=\sffamily\scriptsize\bfseries, anchor=north, inner sep=1pt]
  at (\fX, \axisY-0.07) {$f = \Frontier(C)$};

% b <= f label, lifted to y+0.30 so the conjunct (1) leader, which ends at y+0.10, clears it.
\node[font=\sffamily\scriptsize\itshape, text=gMid, anchor=south, inner sep=2pt]
  at ($(\bX, \axisY)!0.5!(\fX, \axisY) + (0, 0.30)$) {$b \le \Frontier(C)$};

% (1) Anchor/frontier ordering; point to the interval, not just the anchor.
\node[conjNum] (c1n) at (\bX-1.40, \axisY+0.45) {1};
\draw[depFlow, line width=0.4pt]
  (c1n.east) to[bend left=12]
  ($(\bX, \axisY)!0.5!(\fX, \axisY) + (0, 0.10)$);

% (2) Anchor-domain coverage. Pinned 1.15 below the rectangle top, clear of the scope header.
\node[conjNum] (c2n) at (\rectXmin+0.65, \rectYmax-1.15) {2};
\draw[-{Latex[length=3pt, width=2.5pt]}, gMid, line width=0.4pt]
  (c2n.south east) to[bend right=10] ($(\anchorCx-\ellRx, \anchorCy+0.45)$);

% (3) Post-anchor touches. Same vertical pin as (2).
\node[conjNum] (c3n) at (\rectXmax-0.65, \rectYmax-1.15) {3};
\draw[-{Latex[length=3pt, width=2.5pt]}, gMid, line width=0.4pt]
  (c3n.south west) to[bend left=10] ($(\touchedCx+\ellRx, \touchedCy+0.45)$);

% (4) Replay-key containment.
\node[conjNum] (c4n) at (\rectXmax-0.65, \rectYmin+0.83) {4};
\draw[-{Latex[length=3pt, width=2.5pt]}, gMid, line width=0.4pt]
  (c4n.north west) to[bend right=10] ($(\replayCx+\replayRx, \replayCy-0.15)$);

\node[font=\sffamily\scriptsize, text=gDark, anchor=south east, align=right,
      inner sep=2pt]
  at (\rectXmax, \rectYmax+0.10) {%
  \textbf{$\WholeTableClaimScope(C, H, b) \;=\;
          (1) \land (2) \land (3) \land (4)$}};

\end{tikzpicture}

\caption{Anchor domain and whole-table claim scope. The four numbered
conjuncts of $\WholeTableClaimScope(C, H, b)$ are annotated on the
diagram. The base state $b_0$, fixed by context, is implicit in
$\WholeTableClaimScope$ and $\AnchorDomain$. \textbf{(1)} The anchor $b$ precedes the frontier on the
source-log axis: $b \le \Frontier(C)$.
\textbf{(2)} $\AnchorDomain(H, b) \subseteq \Scope(C)$.
\textbf{(3)} $\TouchedBetween(H, b, \Frontier(C)) \subseteq \Scope(C)$.
\textbf{(4)} $\ReplayKeys(\CleanPrefix(C)) \subseteq \Scope(C)$.
Concrete keys follow the worked example of Section~\ref{a-small-anchor-example}: $100$ sits in
anchor-domain only, $200$ in the overlap, $300$ in touched-between
only. Replay-keys are $\{100, 200, 300\}$.}
\label{fig:whole-table-claim-scope}

